A new obstruction for ribbon-moves of 2-knots: 2-knots fibred by the punctured 3-tori and 2-knots bounded by homology spheres

This paper gives a new obstruction for ribbon-move equivalence of 2-knots. Let $K$ and $K'$ be 2-knots. Let $K$ and $K'$ are ribbon-move equivalent. One corollary to our main theorem is as follows. A 2-dimensional fibered knot whose fiber is the punctured 3-dimensional torus is not ribbon-move equivalent to any 2-dimensional knot whose Seifert hypersurface is a punctured homology sphere.

==> 1.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,51.00)(8.50,-51.60)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3660 2000 5730 2000
% 
\special{pn 8}%
\special{pa 3660 1600}%
\special{pa 5730 1600}%
\special{dt 0.045}%
\special{pa 5730 1600}%
\special{pa 5729 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3680 3120 5750 3120
% 
\special{pn 8}%
\special{pa 3680 2720}%
\special{pa 5750 2720}%
\special{dt 0.045}%
\special{pa 5750 2720}%
\special{pa 5749 2720}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 5850 2000 6000 2080 6840 2570 6840 2570
% 
\special{pn 20}%
\special{ar 5850 1600 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 5850 3130 6000 3210 6840 3700 6840 3700
% 
\special{pn 20}%
\special{ar 5850 2730 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5690 2010 5690 3100
% 
\special{pn 20}%
\special{pa 5690 1610}%
\special{pa 5690 2700}%
\special{fp}%
% LINE 0 0 3 0
% 2 6020 2040 6020 3130
% 
\special{pn 20}%
\special{pa 6020 1640}%
\special{pa 6020 2730}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% STR 2 0 3 0
% 3 2430 5630 2430 5730 2 0
% Figure \ref{ribbonmove}.1
\put(24.3000,-53.3000){\makebox(0,0)[lb]{Figure \ref{ribbonmove}.1}}%
\end{picture}%


==> 1.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,50.60)(8.50,-51.20)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 2 3 0
% 2 3320 1990 1590 1990
% 
\special{pn 8}%
\special{pa 3320 1590}%
\special{pa 1590 1590}%
\special{dt 0.045}%
\special{pa 1590 1590}%
\special{pa 1591 1590}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3330 3140 1620 3140
% 
\special{pn 8}%
\special{pa 3330 2740}%
\special{pa 1620 2740}%
\special{dt 0.045}%
\special{pa 1620 2740}%
\special{pa 1621 2740}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 1420 1990 1570 2070 2410 2560 2410 2560
% 
\special{pn 20}%
\special{ar 1420 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1420 3120 1570 3200 2410 3690 2410 3690
% 
\special{pn 20}%
\special{ar 1420 2720 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1260 2000 1260 3090
% 
\special{pn 20}%
\special{pa 1260 1600}%
\special{pa 1260 2690}%
\special{fp}%
% LINE 0 0 3 3
% 2 1590 2030 1590 3120
% 
\special{pn 20}%
\special{pa 1590 1630}%
\special{pa 1590 2720}%
\special{fp}%
% STR 2 0 3 0
% 3 2280 5590 2280 5690 2 0
% Figure \ref{ribbonmove}.2
\put(22.8000,-52.9000){\makebox(0,0)[lb]{Figure \ref{ribbonmove}.2}}%
\end{picture}%


==> 6.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,43.70)(8.50,-44.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 1
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 2
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 3
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 4
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 6
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 7
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 8
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 9
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 10
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 11
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 12
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 13
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 14
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 15
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 16
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 17
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 18
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 19
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% LINE 2 2 3 20
% 2 3660 2000 5730 2000
% 
\special{pn 8}%
\special{pa 3660 1600}%
\special{pa 5730 1600}%
\special{dt 0.045}%
\special{pa 5730 1600}%
\special{pa 5729 1600}%
\special{dt 0.045}%
% LINE 2 2 3 21
% 2 3680 3120 5750 3120
% 
\special{pn 8}%
\special{pa 3680 2720}%
\special{pa 5750 2720}%
\special{dt 0.045}%
\special{pa 5750 2720}%
\special{pa 5749 2720}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 22
% 4 5850 2000 6000 2080 6840 2570 6840 2570
% 
\special{pn 20}%
\special{ar 5850 1600 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 23
% 4 5850 3130 6000 3210 6840 3700 6840 3700
% 
\special{pn 20}%
\special{ar 5850 2730 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 24
% 2 5690 2010 5690 3100
% 
\special{pn 20}%
\special{pa 5690 1610}%
\special{pa 5690 2700}%
\special{fp}%
% LINE 0 0 3 25
% 2 6020 2040 6020 3130
% 
\special{pn 20}%
\special{pa 6020 1640}%
\special{pa 6020 2730}%
\special{fp}%
% STR 2 0 3 26
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 27
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 28
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 29
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 30
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 31
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 32
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 33
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 34
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 35
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 36
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 37
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 38
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 39
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 40
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 41
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 42
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 43
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 44
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 45
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 46
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 47
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 48
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 49
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 50
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 51
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 52
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 53
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 54
% 2 4080 2400 4250 2300
% 
\special{pn 8}%
\special{pa 4080 2000}%
\special{pa 4250 1900}%
\special{fp}%
% LINE 2 0 3 55
% 2 4100 2400 4250 2490
% 
\special{pn 8}%
\special{pa 4100 2000}%
\special{pa 4250 2090}%
\special{fp}%
% LINE 2 0 3 56
% 2 4080 2720 4220 2630
% 
\special{pn 8}%
\special{pa 4080 2320}%
\special{pa 4220 2230}%
\special{fp}%
% LINE 2 0 3 57
% 2 4080 2740 4200 2830
% 
\special{pn 8}%
\special{pa 4080 2340}%
\special{pa 4200 2430}%
\special{fp}%
% STR 2 0 3 58
% 3 4280 2420 4280 2520 2 0
% y
\put(42.8000,-21.2000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 59
% 3 4270 2210 4270 2310 2 0
% x
\put(42.7000,-19.1000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 60
% 3 4220 2880 4220 2980 2 0
% x
\put(42.2000,-25.8000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 61
% 3 4280 2640 4280 2740 2 0
% y
\put(42.8000,-23.4000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 62
% 3 2810 5710 2810 5810 2 0
% Figure \ref{passmove}.1
\put(28.1000,-54.1000){\makebox(0,0)[lb]{Figure \ref{passmove}.1}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3660 2000 5730 2000
% 
\special{pn 8}%
\special{pa 3660 1600}%
\special{pa 5730 1600}%
\special{dt 0.045}%
\special{pa 5730 1600}%
\special{pa 5729 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3680 3120 5750 3120
% 
\special{pn 8}%
\special{pa 3680 2720}%
\special{pa 5750 2720}%
\special{dt 0.045}%
\special{pa 5750 2720}%
\special{pa 5749 2720}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 5850 2000 6000 2080 6840 2570 6840 2570
% 
\special{pn 20}%
\special{ar 5850 1600 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 5850 3130 6000 3210 6840 3700 6840 3700
% 
\special{pn 20}%
\special{ar 5850 2730 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5690 2010 5690 3100
% 
\special{pn 20}%
\special{pa 5690 1610}%
\special{pa 5690 2700}%
\special{fp}%
% LINE 0 0 3 0
% 2 6020 2040 6020 3130
% 
\special{pn 20}%
\special{pa 6020 1640}%
\special{pa 6020 2730}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 2400 4250 2300
% 
\special{pn 8}%
\special{pa 4080 2000}%
\special{pa 4250 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4100 2400 4250 2490
% 
\special{pn 8}%
\special{pa 4100 2000}%
\special{pa 4250 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2720 4220 2630
% 
\special{pn 8}%
\special{pa 4080 2320}%
\special{pa 4220 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2740 4200 2830
% 
\special{pn 8}%
\special{pa 4080 2340}%
\special{pa 4200 2430}%
\special{fp}%
% STR 2 0 3 0
% 3 4280 2420 4280 2520 2 0
% y
\put(42.8000,-21.2000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 4270 2210 4270 2310 2 0
% x
\put(42.7000,-19.1000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4220 2880 4220 2980 2 0
% x
\put(42.2000,-25.8000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4280 2640 4280 2740 2 0
% y
\put(42.8000,-23.4000){\makebox(0,0)[lb]{y}}%
\end{picture}%


==> 6.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,52.40)(8.50,-53.00)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1410 2010 1560 2090 2400 2580 2400 2580
% 
\special{pn 20}%
\special{ar 1410 1610 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1410 3140 1560 3220 2400 3710 2400 3710
% 
\special{pn 20}%
\special{ar 1410 2740 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1250 2020 1250 3110
% 
\special{pn 20}%
\special{pa 1250 1620}%
\special{pa 1250 2710}%
\special{fp}%
% LINE 0 0 3 3
% 2 1580 2050 1580 3140
% 
\special{pn 20}%
\special{pa 1580 1650}%
\special{pa 1580 2740}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 2400 4250 2300
% 
\special{pn 8}%
\special{pa 4080 2000}%
\special{pa 4250 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4100 2400 4250 2490
% 
\special{pn 8}%
\special{pa 4100 2000}%
\special{pa 4250 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2720 4220 2630
% 
\special{pn 8}%
\special{pa 4080 2320}%
\special{pa 4220 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2740 4200 2830
% 
\special{pn 8}%
\special{pa 4080 2340}%
\special{pa 4200 2430}%
\special{fp}%
% STR 2 0 3 0
% 3 4280 2420 4280 2520 2 0
% y
\put(42.8000,-21.2000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 4270 2210 4270 2310 2 0
% x
\put(42.7000,-19.1000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4220 2880 4220 2980 2 0
% x
\put(42.2000,-25.8000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4280 2640 4280 2740 2 0
% y
\put(42.8000,-23.4000){\makebox(0,0)[lb]{y}}%
% LINE 2 2 3 0
% 2 3330 2010 1570 2010
% 
\special{pn 8}%
\special{pa 3330 1610}%
\special{pa 1570 1610}%
\special{dt 0.045}%
\special{pa 1570 1610}%
\special{pa 1571 1610}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3340 3130 1620 3130
% 
\special{pn 8}%
\special{pa 3340 2730}%
\special{pa 1620 2730}%
\special{dt 0.045}%
\special{pa 1620 2730}%
\special{pa 1621 2730}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2740 5770 2740 5870 2 0
% Figure \ref{passmove}.2
\put(27.4000,-54.7000){\makebox(0,0)[lb]{Figure \ref{passmove}.2}}%
\end{picture}%


==> 6.3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,45.50)(8.50,-46.10)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3660 2000 5730 2000
% 
\special{pn 8}%
\special{pa 3660 1600}%
\special{pa 5730 1600}%
\special{dt 0.045}%
\special{pa 5730 1600}%
\special{pa 5729 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3680 3120 5750 3120
% 
\special{pn 8}%
\special{pa 3680 2720}%
\special{pa 5750 2720}%
\special{dt 0.045}%
\special{pa 5750 2720}%
\special{pa 5749 2720}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 5850 2000 6000 2080 6840 2570 6840 2570
% 
\special{pn 20}%
\special{ar 5850 1600 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 5850 3130 6000 3210 6840 3700 6840 3700
% 
\special{pn 20}%
\special{ar 5850 2730 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5690 2010 5690 3100
% 
\special{pn 20}%
\special{pa 5690 1610}%
\special{pa 5690 2700}%
\special{fp}%
% LINE 0 0 3 0
% 2 6020 2040 6020 3130
% 
\special{pn 20}%
\special{pa 6020 1640}%
\special{pa 6020 2730}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 2400 4250 2300
% 
\special{pn 8}%
\special{pa 4080 2000}%
\special{pa 4250 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4100 2400 4250 2490
% 
\special{pn 8}%
\special{pa 4100 2000}%
\special{pa 4250 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2720 4220 2630
% 
\special{pn 8}%
\special{pa 4080 2320}%
\special{pa 4220 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2740 4200 2830
% 
\special{pn 8}%
\special{pa 4080 2340}%
\special{pa 4200 2430}%
\special{fp}%
% STR 2 0 3 0
% 3 4280 2420 4280 2520 2 0
% y
\put(42.8000,-21.2000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 4270 2210 4270 2310 2 0
% x
\put(42.7000,-19.1000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4220 2880 4220 2980 2 0
% x
\put(42.2000,-25.8000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4280 2640 4280 2740 2 0
% y
\put(42.8000,-23.4000){\makebox(0,0)[lb]{y}}%
% LINE 1 0 3 0
% 2 3450 3210 3460 4450
% 
\special{pn 13}%
\special{pa 3450 2810}%
\special{pa 3460 4050}%
\special{fp}%
% LINE 1 0 3 0
% 2 3570 3200 3570 4470
% 
\special{pn 13}%
\special{pa 3570 2800}%
\special{pa 3570 4070}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 3050 3410 3170
% 
\special{pn 13}%
\special{pa 3500 2650}%
\special{pa 3410 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3580 3060 3510 3170
% 
\special{pn 13}%
\special{pa 3580 2660}%
\special{pa 3510 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3440 800 3440 2060
% 
\special{pn 13}%
\special{pa 3440 400}%
\special{pa 3440 1660}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 820 3560 2050
% 
\special{pn 13}%
\special{pa 3560 420}%
\special{pa 3560 1650}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 650 3420 760
% 
\special{pn 13}%
\special{pa 3500 250}%
\special{pa 3420 360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3590 670 3520 770
% 
\special{pn 13}%
\special{pa 3590 270}%
\special{pa 3520 370}%
\special{fp}%
% LINE 1 0 3 0
% 2 2950 2460 2950 2690
% 
\special{pn 13}%
\special{pa 2950 2060}%
\special{pa 2950 2290}%
\special{fp}%
% LINE 1 0 3 0
% 2 4080 2420 4080 2640
% 
\special{pn 13}%
\special{pa 4080 2020}%
\special{pa 4080 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3150 2590 3150 2820
% 
\special{pn 13}%
\special{pa 3150 2190}%
\special{pa 3150 2420}%
\special{fp}%
% LINE 1 0 3 0
% 2 3020 2550 3030 2760
% 
\special{pn 13}%
\special{pa 3020 2150}%
\special{pa 3030 2360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3310 2670 3310 2890
% 
\special{pn 13}%
\special{pa 3310 2270}%
\special{pa 3310 2490}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 2650 3560 2880
% 
\special{pn 13}%
\special{pa 3560 2250}%
\special{pa 3560 2480}%
\special{fp}%
% LINE 1 0 3 0
% 2 3300 2720 3300 2630
% 
\special{pn 13}%
\special{pa 3300 2320}%
\special{pa 3300 2230}%
\special{fp}%
% LINE 1 0 3 0
% 2 3780 2620 3780 2870
% 
\special{pn 13}%
\special{pa 3780 2220}%
\special{pa 3780 2470}%
\special{fp}%
% LINE 1 0 3 0
% 2 3930 2560 3930 2840
% 
\special{pn 13}%
\special{pa 3930 2160}%
\special{pa 3930 2440}%
\special{fp}%
% LINE 1 0 3 0
% 2 3350 2150 3040 2510
% 
\special{pn 13}%
\special{pa 3350 1750}%
\special{pa 3040 2110}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 2160 3240 2590
% 
\special{pn 13}%
\special{pa 3600 1760}%
\special{pa 3240 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 3790 2190 3450 2640
% 
\special{pn 13}%
\special{pa 3790 1790}%
\special{pa 3450 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3940 2270 3710 2590
% 
\special{pn 13}%
\special{pa 3940 1870}%
\special{pa 3710 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 4020 2500 4020 2750
% 
\special{pn 13}%
\special{pa 4020 2100}%
\special{pa 4020 2350}%
\special{fp}%
% LINE 0 0 3 0
% 2 4060 2410 4080 2680
% 
\special{pn 20}%
\special{pa 4060 2010}%
\special{pa 4080 2280}%
\special{fp}%
% LINE 0 0 3 0
% 2 2930 2430 2950 2690
% 
\special{pn 20}%
\special{pa 2930 2030}%
\special{pa 2950 2290}%
\special{fp}%
% LINE 1 0 3 0
% 2 5790 2100 5790 3190
% 
\special{pn 13}%
\special{pa 5790 1700}%
\special{pa 5790 2790}%
\special{fp}%
% LINE 1 0 3 0
% 2 5920 2100 5920 3190
% 
\special{pn 13}%
\special{pa 5920 1700}%
\special{pa 5920 2790}%
\special{fp}%
% LINE 1 0 3 0
% 2 5850 1940 5760 2060
% 
\special{pn 13}%
\special{pa 5850 1540}%
\special{pa 5760 1660}%
\special{fp}%
% LINE 1 0 3 0
% 2 5930 1960 5870 2070
% 
\special{pn 13}%
\special{pa 5930 1560}%
\special{pa 5870 1670}%
\special{fp}%
% STR 2 0 3 0
% 3 4150 5080 4150 5180 2 0
% Figure 6.3
\put(41.5000,-47.8000){\makebox(0,0)[lb]{Figure 6.3}}%
\end{picture}%


==> 6.4.Q.tex <==

%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.30,46.00)(8.30,-44.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 3450 3210 3460 4450
% 
\special{pn 13}%
\special{pa 3450 2810}%
\special{pa 3460 4050}%
\special{fp}%
% LINE 1 0 3 0
% 2 3570 3200 3570 4470
% 
\special{pn 13}%
\special{pa 3570 2800}%
\special{pa 3570 4070}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 3050 3410 3170
% 
\special{pn 13}%
\special{pa 3500 2650}%
\special{pa 3410 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3580 3060 3510 3170
% 
\special{pn 13}%
\special{pa 3580 2660}%
\special{pa 3510 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3440 800 3440 2060
% 
\special{pn 13}%
\special{pa 3440 400}%
\special{pa 3440 1660}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 820 3560 2050
% 
\special{pn 13}%
\special{pa 3560 420}%
\special{pa 3560 1650}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 650 3420 760
% 
\special{pn 13}%
\special{pa 3500 250}%
\special{pa 3420 360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3590 670 3520 770
% 
\special{pn 13}%
\special{pa 3590 270}%
\special{pa 3520 370}%
\special{fp}%
% LINE 1 0 3 0
% 2 2950 2460 2950 2690
% 
\special{pn 13}%
\special{pa 2950 2060}%
\special{pa 2950 2290}%
\special{fp}%
% LINE 1 0 3 0
% 2 4080 2420 4080 2640
% 
\special{pn 13}%
\special{pa 4080 2020}%
\special{pa 4080 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3150 2590 3150 2820
% 
\special{pn 13}%
\special{pa 3150 2190}%
\special{pa 3150 2420}%
\special{fp}%
% LINE 1 0 3 0
% 2 3020 2550 3030 2760
% 
\special{pn 13}%
\special{pa 3020 2150}%
\special{pa 3030 2360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3310 2670 3310 2890
% 
\special{pn 13}%
\special{pa 3310 2270}%
\special{pa 3310 2490}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 2650 3560 2880
% 
\special{pn 13}%
\special{pa 3560 2250}%
\special{pa 3560 2480}%
\special{fp}%
% LINE 1 0 3 0
% 2 3300 2720 3300 2630
% 
\special{pn 13}%
\special{pa 3300 2320}%
\special{pa 3300 2230}%
\special{fp}%
% LINE 1 0 3 0
% 2 3780 2620 3780 2870
% 
\special{pn 13}%
\special{pa 3780 2220}%
\special{pa 3780 2470}%
\special{fp}%
% LINE 1 0 3 0
% 2 3930 2560 3930 2840
% 
\special{pn 13}%
\special{pa 3930 2160}%
\special{pa 3930 2440}%
\special{fp}%
% LINE 1 0 3 0
% 2 3350 2150 3040 2510
% 
\special{pn 13}%
\special{pa 3350 1750}%
\special{pa 3040 2110}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 2160 3240 2590
% 
\special{pn 13}%
\special{pa 3600 1760}%
\special{pa 3240 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 3790 2190 3450 2640
% 
\special{pn 13}%
\special{pa 3790 1790}%
\special{pa 3450 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3940 2270 3710 2590
% 
\special{pn 13}%
\special{pa 3940 1870}%
\special{pa 3710 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 4020 2500 4020 2750
% 
\special{pn 13}%
\special{pa 4020 2100}%
\special{pa 4020 2350}%
\special{fp}%
% LINE 0 0 3 0
% 2 4060 2410 4080 2680
% 
\special{pn 20}%
\special{pa 4060 2010}%
\special{pa 4080 2280}%
\special{fp}%
% LINE 0 0 3 0
% 2 2930 2430 2950 2690
% 
\special{pn 20}%
\special{pa 2930 2030}%
\special{pa 2950 2290}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1390 720 1950 970 1950 970 1950 970
% 
\special{pn 8}%
\special{ar 1390 320 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 1
% 4 1390 4480 1950 4730 1950 4730 1950 4730
% 
\special{pn 8}%
\special{ar 1390 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 2
% 2 1960 730 1960 4480
% 
\special{pn 8}%
\special{pa 1960 330}%
\special{pa 1960 4080}%
\special{fp}%
% LINE 2 0 3 3
% 2 830 740 830 4480
% 
\special{pn 8}%
\special{pa 830 340}%
\special{pa 830 4080}%
\special{fp}%
% ELLIPSE 0 0 3 4
% 4 1350 2010 1500 2090 2340 2580 2340 2580
% 
\special{pn 20}%
\special{ar 1350 1610 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 5
% 4 1350 3140 1500 3220 2340 3710 2340 3710
% 
\special{pn 20}%
\special{ar 1350 2740 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 6
% 2 1190 2020 1190 3110
% 
\special{pn 20}%
\special{pa 1190 1620}%
\special{pa 1190 2710}%
\special{fp}%
% LINE 0 0 3 7
% 2 1520 2050 1520 3140
% 
\special{pn 20}%
\special{pa 1520 1650}%
\special{pa 1520 2740}%
\special{fp}%
% ELLIPSE 2 0 3 8
% 4 1390 720 1950 970 1950 970 1950 970
% 
\special{pn 8}%
\special{ar 1390 320 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 9
% 4 1390 4480 1950 4730 1950 4730 1950 4730
% 
\special{pn 8}%
\special{ar 1390 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 10
% 2 1960 730 1960 4480
% 
\special{pn 8}%
\special{pa 1960 330}%
\special{pa 1960 4080}%
\special{fp}%
% LINE 2 0 3 11
% 2 830 740 830 4480
% 
\special{pn 8}%
\special{pa 830 340}%
\special{pa 830 4080}%
\special{fp}%
% LINE 1 0 3 12
% 2 1290 2110 1290 3200
% 
\special{pn 13}%
\special{pa 1290 1710}%
\special{pa 1290 2800}%
\special{fp}%
% LINE 1 0 3 13
% 2 1420 2110 1420 3200
% 
\special{pn 13}%
\special{pa 1420 1710}%
\special{pa 1420 2800}%
\special{fp}%
% LINE 1 0 3 14
% 2 1350 1950 1260 2070
% 
\special{pn 13}%
\special{pa 1350 1550}%
\special{pa 1260 1670}%
\special{fp}%
% LINE 1 0 3 15
% 2 1430 1970 1370 2080
% 
\special{pn 13}%
\special{pa 1430 1570}%
\special{pa 1370 1680}%
\special{fp}%
% LINE 3 2 3 0
% 2 3330 2020 1540 2020
% 
\special{pn 4}%
\special{pa 3330 1620}%
\special{pa 1540 1620}%
\special{dt 0.027}%
\special{pa 1540 1620}%
\special{pa 1541 1620}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 3320 3140 1550 3140
% 
\special{pn 4}%
\special{pa 3320 2740}%
\special{pa 1550 2740}%
\special{dt 0.027}%
\special{pa 1550 2740}%
\special{pa 1551 2740}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 1130 300 1130 400 2 0
% Figure 6.2
%\put(11.3000,0.0000){\makebox(0,0)[lb]{Figure 6.2}}%
% STR 2 0 3 0
% 3 4200 4900 4200 5000 2 0
% Figure 6.4
\put(42.0000,-46.0000){\makebox(0,0)[lb]{Figure 6.4}}%

\end{picture}%


==> 6.4.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.70,45.10)(7.30,-45.70)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1860 730 1860 4480
% 
\special{pn 8}%
\special{pa 1860 330}%
\special{pa 1860 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 730 740 730 4480
% 
\special{pn 8}%
\special{pa 730 340}%
\special{pa 730 4080}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1250 2010 1400 2090 2240 2580 2240 2580
% 
\special{pn 20}%
\special{ar 1250 1610 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1250 3140 1400 3220 2240 3710 2240 3710
% 
\special{pn 20}%
\special{ar 1250 2740 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 1090 2020 1090 3110
% 
\special{pn 20}%
\special{pa 1090 1620}%
\special{pa 1090 2710}%
\special{fp}%
% LINE 0 0 3 0
% 2 1420 2050 1420 3140
% 
\special{pn 20}%
\special{pa 1420 1650}%
\special{pa 1420 2740}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1290 720 1850 970 1850 970 1850 970
% 
\special{pn 8}%
\special{ar 1290 320 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1290 4480 1850 4730 1850 4730 1850 4730
% 
\special{pn 8}%
\special{ar 1290 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1860 730 1860 4480
% 
\special{pn 8}%
\special{pa 1860 330}%
\special{pa 1860 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 730 740 730 4480
% 
\special{pn 8}%
\special{pa 730 340}%
\special{pa 730 4080}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 2400 4250 2300
% 
\special{pn 8}%
\special{pa 4080 2000}%
\special{pa 4250 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4100 2400 4250 2490
% 
\special{pn 8}%
\special{pa 4100 2000}%
\special{pa 4250 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2720 4220 2630
% 
\special{pn 8}%
\special{pa 4080 2320}%
\special{pa 4220 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2740 4200 2830
% 
\special{pn 8}%
\special{pa 4080 2340}%
\special{pa 4200 2430}%
\special{fp}%
% STR 2 0 3 0
% 3 4280 2420 4280 2520 2 0
% y
\put(42.8000,-21.2000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 4270 2210 4270 2310 2 0
% x
\put(42.7000,-19.1000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4220 2880 4220 2980 2 0
% x
\put(42.2000,-25.8000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4280 2640 4280 2740 2 0
% y
\put(42.8000,-23.4000){\makebox(0,0)[lb]{y}}%
% LINE 1 0 3 0
% 2 3450 3210 3460 4450
% 
\special{pn 13}%
\special{pa 3450 2810}%
\special{pa 3460 4050}%
\special{fp}%
% LINE 1 0 3 0
% 2 3570 3200 3570 4470
% 
\special{pn 13}%
\special{pa 3570 2800}%
\special{pa 3570 4070}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 3050 3410 3170
% 
\special{pn 13}%
\special{pa 3500 2650}%
\special{pa 3410 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3580 3060 3510 3170
% 
\special{pn 13}%
\special{pa 3580 2660}%
\special{pa 3510 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3440 800 3440 2060
% 
\special{pn 13}%
\special{pa 3440 400}%
\special{pa 3440 1660}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 820 3560 2050
% 
\special{pn 13}%
\special{pa 3560 420}%
\special{pa 3560 1650}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 650 3420 760
% 
\special{pn 13}%
\special{pa 3500 250}%
\special{pa 3420 360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3590 670 3520 770
% 
\special{pn 13}%
\special{pa 3590 270}%
\special{pa 3520 370}%
\special{fp}%
% LINE 1 0 3 0
% 2 2950 2460 2950 2690
% 
\special{pn 13}%
\special{pa 2950 2060}%
\special{pa 2950 2290}%
\special{fp}%
% LINE 1 0 3 0
% 2 4080 2420 4080 2640
% 
\special{pn 13}%
\special{pa 4080 2020}%
\special{pa 4080 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3150 2590 3150 2820
% 
\special{pn 13}%
\special{pa 3150 2190}%
\special{pa 3150 2420}%
\special{fp}%
% LINE 1 0 3 0
% 2 3020 2550 3030 2760
% 
\special{pn 13}%
\special{pa 3020 2150}%
\special{pa 3030 2360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3310 2670 3310 2890
% 
\special{pn 13}%
\special{pa 3310 2270}%
\special{pa 3310 2490}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 2650 3560 2880
% 
\special{pn 13}%
\special{pa 3560 2250}%
\special{pa 3560 2480}%
\special{fp}%
% LINE 1 0 3 0
% 2 3300 2720 3300 2630
% 
\special{pn 13}%
\special{pa 3300 2320}%
\special{pa 3300 2230}%
\special{fp}%
% LINE 1 0 3 0
% 2 3780 2620 3780 2870
% 
\special{pn 13}%
\special{pa 3780 2220}%
\special{pa 3780 2470}%
\special{fp}%
% LINE 1 0 3 0
% 2 3930 2560 3930 2840
% 
\special{pn 13}%
\special{pa 3930 2160}%
\special{pa 3930 2440}%
\special{fp}%
% LINE 1 0 3 0
% 2 3350 2150 3040 2510
% 
\special{pn 13}%
\special{pa 3350 1750}%
\special{pa 3040 2110}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 2160 3240 2590
% 
\special{pn 13}%
\special{pa 3600 1760}%
\special{pa 3240 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 3790 2190 3450 2640
% 
\special{pn 13}%
\special{pa 3790 1790}%
\special{pa 3450 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3940 2270 3710 2590
% 
\special{pn 13}%
\special{pa 3940 1870}%
\special{pa 3710 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 4020 2500 4020 2750
% 
\special{pn 13}%
\special{pa 4020 2100}%
\special{pa 4020 2350}%
\special{fp}%
% LINE 0 0 3 0
% 2 4060 2410 4080 2680
% 
\special{pn 20}%
\special{pa 4060 2010}%
\special{pa 4080 2280}%
\special{fp}%
% LINE 0 0 3 0
% 2 2930 2430 2950 2690
% 
\special{pn 20}%
\special{pa 2930 2030}%
\special{pa 2950 2290}%
\special{fp}%
% LINE 1 0 3 0
% 2 1190 2110 1190 3200
% 
\special{pn 13}%
\special{pa 1190 1710}%
\special{pa 1190 2800}%
\special{fp}%
% LINE 1 0 3 0
% 2 1320 2110 1320 3200
% 
\special{pn 13}%
\special{pa 1320 1710}%
\special{pa 1320 2800}%
\special{fp}%
% LINE 1 0 3 0
% 2 1250 1950 1160 2070
% 
\special{pn 13}%
\special{pa 1250 1550}%
\special{pa 1160 1670}%
\special{fp}%
% LINE 1 0 3 0
% 2 1330 1970 1270 2080
% 
\special{pn 13}%
\special{pa 1330 1570}%
\special{pa 1270 1680}%
\special{fp}%
% LINE 2 0 3 0
% 2 6400 720 6400 4470
% 
\special{pn 8}%
\special{pa 6400 320}%
\special{pa 6400 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5270 730 5270 4470
% 
\special{pn 8}%
\special{pa 5270 330}%
\special{pa 5270 4070}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5830 710 6390 960 6390 960 6390 960
% 
\special{pn 8}%
\special{ar 5830 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5830 4470 6390 4720 6390 4720 6390 4720
% 
\special{pn 8}%
\special{ar 5830 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6400 720 6400 4470
% 
\special{pn 8}%
\special{pa 6400 320}%
\special{pa 6400 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5270 730 5270 4470
% 
\special{pn 8}%
\special{pa 5270 330}%
\special{pa 5270 4070}%
\special{fp}%
% LINE 2 2 3 0
% 2 3330 1990 1440 2010
% 
\special{pn 8}%
\special{pa 3330 1590}%
\special{pa 1440 1610}%
\special{dt 0.045}%
\special{pa 1440 1610}%
\special{pa 1441 1610}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3330 3140 1430 3140
% 
\special{pn 8}%
\special{pa 3330 2740}%
\special{pa 1430 2740}%
\special{dt 0.045}%
\special{pa 1430 2740}%
\special{pa 1431 2740}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4180 5040 4180 5140 2 0
% Figure 6.4
\put(41.8000,-47.4000){\makebox(0,0)[lb]{Figure 6.4}}%
\end{picture}%


==> 6.5.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.30,48.00)(8.30,-46.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 3450 3210 3460 4450
% 
\special{pn 13}%
\special{pa 3450 2810}%
\special{pa 3460 4050}%
\special{fp}%
% LINE 1 0 3 0
% 2 3570 3200 3570 4470
% 
\special{pn 13}%
\special{pa 3570 2800}%
\special{pa 3570 4070}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 3050 3410 3170
% 
\special{pn 13}%
\special{pa 3500 2650}%
\special{pa 3410 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3580 3060 3510 3170
% 
\special{pn 13}%
\special{pa 3580 2660}%
\special{pa 3510 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3440 800 3440 2060
% 
\special{pn 13}%
\special{pa 3440 400}%
\special{pa 3440 1660}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 820 3560 2050
% 
\special{pn 13}%
\special{pa 3560 420}%
\special{pa 3560 1650}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 650 3420 760
% 
\special{pn 13}%
\special{pa 3500 250}%
\special{pa 3420 360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3590 670 3520 770
% 
\special{pn 13}%
\special{pa 3590 270}%
\special{pa 3520 370}%
\special{fp}%
% LINE 1 0 3 0
% 2 2950 2460 2950 2690
% 
\special{pn 13}%
\special{pa 2950 2060}%
\special{pa 2950 2290}%
\special{fp}%
% LINE 1 0 3 0
% 2 4080 2420 4080 2640
% 
\special{pn 13}%
\special{pa 4080 2020}%
\special{pa 4080 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3150 2590 3150 2820
% 
\special{pn 13}%
\special{pa 3150 2190}%
\special{pa 3150 2420}%
\special{fp}%
% LINE 1 0 3 0
% 2 3020 2550 3030 2760
% 
\special{pn 13}%
\special{pa 3020 2150}%
\special{pa 3030 2360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3310 2670 3310 2890
% 
\special{pn 13}%
\special{pa 3310 2270}%
\special{pa 3310 2490}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 2650 3560 2880
% 
\special{pn 13}%
\special{pa 3560 2250}%
\special{pa 3560 2480}%
\special{fp}%
% LINE 1 0 3 0
% 2 3300 2720 3300 2630
% 
\special{pn 13}%
\special{pa 3300 2320}%
\special{pa 3300 2230}%
\special{fp}%
% LINE 1 0 3 0
% 2 3780 2620 3780 2870
% 
\special{pn 13}%
\special{pa 3780 2220}%
\special{pa 3780 2470}%
\special{fp}%
% LINE 1 0 3 0
% 2 3930 2560 3930 2840
% 
\special{pn 13}%
\special{pa 3930 2160}%
\special{pa 3930 2440}%
\special{fp}%
% LINE 1 0 3 0
% 2 3350 2150 3040 2510
% 
\special{pn 13}%
\special{pa 3350 1750}%
\special{pa 3040 2110}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 2160 3240 2590
% 
\special{pn 13}%
\special{pa 3600 1760}%
\special{pa 3240 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 3790 2190 3450 2640
% 
\special{pn 13}%
\special{pa 3790 1790}%
\special{pa 3450 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3940 2270 3710 2590
% 
\special{pn 13}%
\special{pa 3940 1870}%
\special{pa 3710 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 4020 2500 4020 2750
% 
\special{pn 13}%
\special{pa 4020 2100}%
\special{pa 4020 2350}%
\special{fp}%
% LINE 0 0 3 0
% 2 4060 2410 4080 2680
% 
\special{pn 20}%
\special{pa 4060 2010}%
\special{pa 4080 2280}%
\special{fp}%
% LINE 0 0 3 0
% 2 2930 2430 2950 2690
% 
\special{pn 20}%
\special{pa 2930 2030}%
\special{pa 2950 2290}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1390 720 1950 970 1950 970 1950 970
% 
\special{pn 8}%
\special{ar 1390 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 830 740 830 4480
% 
\special{pn 8}%
\special{pa 830 340}%
\special{pa 830 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1960 730 1960 4480
% 
\special{pn 8}%
\special{pa 1960 330}%
\special{pa 1960 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1390 4480 1950 4730 1950 4730 1950 4730
% 
\special{pn 8}%
\special{ar 1390 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1390 720 1950 970 1950 970 1950 970
% 
\special{pn 8}%
\special{ar 1390 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 830 740 830 4480
% 
\special{pn 8}%
\special{pa 830 340}%
\special{pa 830 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1960 730 1960 4480
% 
\special{pn 8}%
\special{pa 1960 330}%
\special{pa 1960 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1390 4480 1950 4730 1950 4730 1950 4730
% 
\special{pn 8}%
\special{ar 1390 4080 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1130 300 1130 400 2 0
% Figure 6.2
%\put(11.3000,0.0000){\makebox(0,0)[lb]{Figure 6.2}}%
% STR 2 0 3 0
% 3 4200 5100 4200 5200 2 0
% Figure 6.5
\put(42.0000,-48.0000){\makebox(0,0)[lb]{Figure 6.5}}%
\end{picture}%


==> XO+.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(20.30,8.62)(13.70,-15.61)
% STR 2 0 3 0
% 3 1370 1470 1370 1570 2 0
% $S^1\x$
\put(13.7000,-11.7000){\makebox(0,0)[lb]{$S^1\x$}}%
% CIRCLE 0 0 3 0
% 4 2680 1530 2980 1840 2980 1840 3030 1910
% 
\special{pn 20}%
\special{ar 2680 1130 431 431  0.8264709 6.2831853}%
\special{ar 2680 1130 431 431  0.0000000 0.8017901}%
% LINE 2 0 3 0
% 2 2750 1580 3010 1780
% 
\special{pn 8}%
\special{pa 2750 1180}%
\special{pa 3010 1380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2620 1470 2360 1260
% 
\special{pn 8}%
\special{pa 2620 1070}%
\special{pa 2360 860}%
\special{fp}%
\special{sh 1}%
\special{pa 2360 860}%
\special{pa 2399 917}%
\special{pa 2401 894}%
\special{pa 2424 886}%
\special{pa 2360 860}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2410 1860 2960 1220
% 
\special{pn 8}%
\special{pa 2410 1460}%
\special{pa 2960 820}%
\special{fp}%
\special{sh 1}%
\special{pa 2960 820}%
\special{pa 2901 858}%
\special{pa 2925 860}%
\special{pa 2932 884}%
\special{pa 2960 820}%
\special{fp}%
% STR 2 0 3 0
% 3 3400 1810 3400 1910 2 0
% ,
\put(34.0000,-15.1000){\makebox(0,0)[lb]{,}}%
\end{picture}%


==> XO-.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(17.41,8.62)(13.70,-15.61)
% STR 2 0 3 0
% 3 1370 1470 1370 1570 2 0
% $S^1\x$
\put(13.7000,-11.7000){\makebox(0,0)[lb]{$S^1\x$}}%
% CIRCLE 0 0 3 0
% 4 2680 1530 2980 1840 2980 1840 3030 1910
% 
\special{pn 20}%
\special{ar 2680 1130 431 431  0.8264709 6.2831853}%
\special{ar 2680 1130 431 431  0.0000000 0.8017901}%
% VECTOR 2 0 3 0
% 2 2940 1850 2410 1230
% 
\special{pn 8}%
\special{pa 2940 1450}%
\special{pa 2410 830}%
\special{fp}%
\special{sh 1}%
\special{pa 2410 830}%
\special{pa 2438 894}%
\special{pa 2445 871}%
\special{pa 2469 868}%
\special{pa 2410 830}%
\special{fp}%
% LINE 2 0 3 0
% 2 2410 1870 2630 1630
% 
\special{pn 8}%
\special{pa 2410 1470}%
\special{pa 2630 1230}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2750 1470 2960 1230
% 
\special{pn 8}%
\special{pa 2750 1070}%
\special{pa 2960 830}%
\special{fp}%
\special{sh 1}%
\special{pa 2960 830}%
\special{pa 2901 867}%
\special{pa 2925 870}%
\special{pa 2931 893}%
\special{pa 2960 830}%
\special{fp}%
\end{picture}%


==> figuresurgery.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(49.08,51.17)(9.80,-55.67)
% LINE 2 0 3 0
% 2 3899 1821 4110 2000
% 
\special{pn 8}%
\special{pa 3899 1421}%
\special{pa 4110 1600}%
\special{fp}%
% STR 2 0 3 0
% 3 1868 6037 1868 6137 2 0
% Figure \ref{surgeryribbon}.1
\put(18.6800,-57.3700){\makebox(0,0)[lb]{Figure \ref{surgeryribbon}.1}}%
% SPLINE 2 0 3 0
% 10 4421 3330 4572 3449 4681 3469 4801 3429 4961 3289 4981 3099 4941 2899 4810 2689 4660 2499 4660 2499
% 
\special{pn 8}%
\special{pa 4421 2930}%
\special{pa 4444 2953}%
\special{pa 4467 2976}%
\special{pa 4491 2997}%
\special{pa 4517 3017}%
\special{pa 4543 3034}%
\special{pa 4572 3049}%
\special{pa 4602 3060}%
\special{pa 4634 3067}%
\special{pa 4666 3070}%
\special{pa 4698 3067}%
\special{pa 4728 3060}%
\special{pa 4759 3049}%
\special{pa 4788 3035}%
\special{pa 4818 3020}%
\special{pa 4847 3003}%
\special{pa 4875 2984}%
\special{pa 4901 2964}%
\special{pa 4924 2942}%
\special{pa 4944 2917}%
\special{pa 4960 2891}%
\special{pa 4972 2862}%
\special{pa 4979 2832}%
\special{pa 4983 2800}%
\special{pa 4984 2767}%
\special{pa 4983 2734}%
\special{pa 4981 2700}%
\special{pa 4978 2667}%
\special{pa 4974 2635}%
\special{pa 4969 2603}%
\special{pa 4963 2572}%
\special{pa 4955 2541}%
\special{pa 4946 2511}%
\special{pa 4934 2482}%
\special{pa 4920 2453}%
\special{pa 4905 2425}%
\special{pa 4888 2398}%
\special{pa 4871 2371}%
\special{pa 4852 2345}%
\special{pa 4833 2319}%
\special{pa 4813 2293}%
\special{pa 4793 2267}%
\special{pa 4773 2242}%
\special{pa 4754 2217}%
\special{pa 4734 2191}%
\special{pa 4714 2166}%
\special{pa 4694 2142}%
\special{pa 4674 2117}%
\special{pa 4660 2099}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 3230 1912 3209 1781 3219 1711 3269 1600 3420 1551 3519 1541 3579 1570 3689 1641 3689 1641
% 
\special{pn 8}%
\special{pa 3230 1512}%
\special{pa 3222 1480}%
\special{pa 3215 1449}%
\special{pa 3211 1417}%
\special{pa 3209 1386}%
\special{pa 3211 1354}%
\special{pa 3217 1322}%
\special{pa 3224 1290}%
\special{pa 3234 1258}%
\special{pa 3248 1228}%
\special{pa 3266 1203}%
\special{pa 3289 1185}%
\special{pa 3317 1173}%
\special{pa 3349 1164}%
\special{pa 3382 1158}%
\special{pa 3416 1152}%
\special{pa 3449 1145}%
\special{pa 3481 1139}%
\special{pa 3512 1140}%
\special{pa 3542 1149}%
\special{pa 3570 1165}%
\special{pa 3598 1182}%
\special{pa 3625 1199}%
\special{pa 3652 1217}%
\special{pa 3678 1234}%
\special{pa 3689 1241}%
\special{sp}%
% LINE 2 2 3 0
% 2 3588 3417 4768 4757
% 
\special{pn 8}%
\special{pa 3588 3017}%
\special{pa 4768 4357}%
\special{dt 0.045}%
\special{pa 4768 4357}%
\special{pa 4768 4356}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4658 4887 3448 3517
% 
\special{pn 8}%
\special{pa 4658 4487}%
\special{pa 3448 3117}%
\special{dt 0.045}%
\special{pa 3448 3117}%
\special{pa 3448 3117}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3108 2847 1858 1437
% 
\special{pn 8}%
\special{pa 3108 2447}%
\special{pa 1858 1037}%
\special{dt 0.045}%
\special{pa 1858 1037}%
\special{pa 1858 1037}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2978 2957 1758 1557
% 
\special{pn 8}%
\special{pa 2978 2557}%
\special{pa 1758 1157}%
\special{dt 0.045}%
\special{pa 1758 1157}%
\special{pa 1758 1158}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0
% 4 3271 3141 2064 1194 2064 1194 2064 1194
% 
\special{pn 8}%
\special{ar 3271 2741 2291 2291  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3208 2767 1938 1317
% 
\special{pn 8}%
\special{pa 3208 2367}%
\special{pa 1938 917}%
\special{fp}%
% LINE 2 0 3 0
% 2 3318 3607 4558 5037
% 
\special{pn 8}%
\special{pa 3318 3207}%
\special{pa 4558 4637}%
\special{fp}%
% LINE 2 2 3 0
% 2 1548 4597 4888 1637
% 
\special{pn 8}%
\special{pa 1548 4197}%
\special{pa 4888 1237}%
\special{dt 0.045}%
\special{pa 4888 1237}%
\special{pa 4888 1237}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1668 4727 4988 1767
% 
\special{pn 8}%
\special{pa 1668 4327}%
\special{pa 4988 1367}%
\special{dt 0.045}%
\special{pa 4988 1367}%
\special{pa 4988 1367}%
\special{dt 0.045}%
% POLYGON 2 5 2 0
% 5 3559 2250 3438 2370 4270 3222 4392 3102 3559 2250
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3559 1850}%
\special{pa 3438 1970}%
\special{pa 4270 2822}%
\special{pa 4392 2702}%
\special{pa 3559 1850}%
\special{ip}%
% POLYGON 2 5 2 0
% 5 3290 2330 3169 2210 2328 3053 2449 3173 3290 2330
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3290 1930}%
\special{pa 3169 1810}%
\special{pa 2328 2653}%
\special{pa 2449 2773}%
\special{pa 3290 1930}%
\special{ip}%
% SPLINE 2 0 3 0
% 35 2499 1832 2569 1782 2779 1572 2959 1451 3218 1282 3309 1231 3489 1190 3639 1181 3789 1320 3849 1411 3890 1520 3889 1650 3839 1751 3760 1841 3610 1981 3530 2060 3430 2141 3370 2201 3280 2281 3180 2372 2731 2742 2691 2811 2641 2862 2611 2912 2600 2912 2411 3042 2231 3132 2102 3172 1991 3173 1861 3002 1811 2803 1810 2552 1880 2383 2000 2223 2000 2232
% 
\special{pn 8}%
\special{pa 2499 1432}%
\special{pa 2526 1414}%
\special{pa 2552 1395}%
\special{pa 2577 1376}%
\special{pa 2601 1355}%
\special{pa 2624 1332}%
\special{pa 2646 1309}%
\special{pa 2668 1286}%
\special{pa 2689 1262}%
\special{pa 2711 1238}%
\special{pa 2733 1215}%
\special{pa 2756 1193}%
\special{pa 2780 1171}%
\special{pa 2805 1151}%
\special{pa 2830 1132}%
\special{pa 2857 1115}%
\special{pa 2884 1097}%
\special{pa 2911 1080}%
\special{pa 2939 1064}%
\special{pa 2966 1047}%
\special{pa 2993 1030}%
\special{pa 3020 1012}%
\special{pa 3047 995}%
\special{pa 3073 977}%
\special{pa 3100 960}%
\special{pa 3126 942}%
\special{pa 3153 924}%
\special{pa 3180 907}%
\special{pa 3207 889}%
\special{pa 3234 872}%
\special{pa 3262 855}%
\special{pa 3290 840}%
\special{pa 3319 827}%
\special{pa 3348 817}%
\special{pa 3379 810}%
\special{pa 3410 803}%
\special{pa 3442 798}%
\special{pa 3475 793}%
\special{pa 3507 787}%
\special{pa 3541 781}%
\special{pa 3573 777}%
\special{pa 3605 776}%
\special{pa 3635 780}%
\special{pa 3663 790}%
\special{pa 3689 807}%
\special{pa 3714 828}%
\special{pa 3737 852}%
\special{pa 3758 878}%
\special{pa 3779 906}%
\special{pa 3798 933}%
\special{pa 3817 959}%
\special{pa 3834 986}%
\special{pa 3850 1013}%
\special{pa 3864 1041}%
\special{pa 3876 1071}%
\special{pa 3886 1102}%
\special{pa 3893 1134}%
\special{pa 3896 1166}%
\special{pa 3897 1198}%
\special{pa 3893 1230}%
\special{pa 3886 1261}%
\special{pa 3874 1291}%
\special{pa 3859 1320}%
\special{pa 3842 1347}%
\special{pa 3823 1373}%
\special{pa 3802 1397}%
\special{pa 3780 1421}%
\special{pa 3758 1443}%
\special{pa 3735 1465}%
\special{pa 3711 1487}%
\special{pa 3687 1509}%
\special{pa 3664 1530}%
\special{pa 3640 1552}%
\special{pa 3617 1574}%
\special{pa 3594 1597}%
\special{pa 3572 1620}%
\special{pa 3549 1642}%
\special{pa 3526 1664}%
\special{pa 3501 1684}%
\special{pa 3476 1703}%
\special{pa 3450 1723}%
\special{pa 3426 1744}%
\special{pa 3404 1767}%
\special{pa 3381 1790}%
\special{pa 3358 1812}%
\special{pa 3335 1834}%
\special{pa 3310 1854}%
\special{pa 3286 1875}%
\special{pa 3263 1897}%
\special{pa 3239 1919}%
\special{pa 3216 1941}%
\special{pa 3192 1962}%
\special{pa 3167 1982}%
\special{pa 3141 2002}%
\special{pa 3115 2021}%
\special{pa 3088 2039}%
\special{pa 3060 2057}%
\special{pa 3032 2075}%
\special{pa 3004 2092}%
\special{pa 2976 2110}%
\special{pa 2948 2127}%
\special{pa 2921 2145}%
\special{pa 2895 2164}%
\special{pa 2869 2183}%
\special{pa 2844 2203}%
\special{pa 2820 2225}%
\special{pa 2798 2247}%
\special{pa 2777 2271}%
\special{pa 2758 2296}%
\special{pa 2741 2323}%
\special{pa 2726 2352}%
\special{pa 2712 2381}%
\special{pa 2694 2407}%
\special{pa 2671 2428}%
\special{pa 2648 2451}%
\special{pa 2633 2483}%
\special{pa 2617 2510}%
\special{pa 2586 2512}%
\special{pa 2556 2519}%
\special{pa 2528 2534}%
\special{pa 2502 2553}%
\special{pa 2478 2576}%
\special{pa 2454 2601}%
\special{pa 2429 2625}%
\special{pa 2404 2648}%
\special{pa 2377 2667}%
\special{pa 2349 2683}%
\special{pa 2321 2697}%
\special{pa 2291 2710}%
\special{pa 2261 2721}%
\special{pa 2231 2732}%
\special{pa 2202 2743}%
\special{pa 2172 2753}%
\special{pa 2141 2762}%
\special{pa 2110 2770}%
\special{pa 2077 2777}%
\special{pa 2044 2780}%
\special{pa 2012 2778}%
\special{pa 1983 2770}%
\special{pa 1956 2755}%
\special{pa 1933 2734}%
\special{pa 1913 2708}%
\special{pa 1895 2679}%
\special{pa 1880 2648}%
\special{pa 1866 2615}%
\special{pa 1854 2584}%
\special{pa 1844 2553}%
\special{pa 1835 2522}%
\special{pa 1827 2491}%
\special{pa 1820 2461}%
\special{pa 1815 2429}%
\special{pa 1810 2397}%
\special{pa 1806 2365}%
\special{pa 1804 2331}%
\special{pa 1802 2297}%
\special{pa 1801 2264}%
\special{pa 1802 2232}%
\special{pa 1804 2200}%
\special{pa 1807 2171}%
\special{pa 1812 2143}%
\special{pa 1818 2118}%
\special{pa 1827 2092}%
\special{pa 1839 2065}%
\special{pa 1854 2034}%
\special{pa 1872 1999}%
\special{pa 1894 1957}%
\special{pa 1919 1911}%
\special{pa 1944 1867}%
\special{pa 1967 1832}%
\special{pa 1986 1811}%
\special{pa 1997 1810}%
\special{pa 2000 1832}%
\special{sp}%
% POLYGON 2 5 2 0
% 5 3339 2111 3340 2231 3499 2230 3500 2111 3339 2111
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3339 1711}%
\special{pa 3340 1831}%
\special{pa 3499 1830}%
\special{pa 3500 1711}%
\special{pa 3339 1711}%
\special{ip}%
% LINE 2 0 3 0
% 2 3230 1912 4431 3340
% 
\special{pn 8}%
\special{pa 3230 1512}%
\special{pa 4431 2940}%
\special{fp}%
% LINE 2 0 3 0
% 2 1448 4487 3648 2537
% 
\special{pn 8}%
\special{pa 1448 4087}%
\special{pa 3648 2137}%
\special{fp}%
% LINE 2 0 3 0
% 2 3758 2417 4818 1447
% 
\special{pn 8}%
\special{pa 3758 2017}%
\special{pa 4818 1047}%
\special{fp}%
% LINE 2 0 3 0
% 2 4088 2757 5138 1857
% 
\special{pn 8}%
\special{pa 4088 2357}%
\special{pa 5138 1457}%
\special{fp}%
% LINE 2 0 3 0
% 2 3938 2917 1758 4847
% 
\special{pn 8}%
\special{pa 3938 2517}%
\special{pa 1758 4447}%
\special{fp}%
% LINE 2 0 3 0
% 2 2628 2737 1598 1587
% 
\special{pn 8}%
\special{pa 2628 2337}%
\special{pa 1598 1187}%
\special{fp}%
% LINE 2 0 3 0
% 2 2738 2877 2888 3067
% 
\special{pn 8}%
\special{pa 2738 2477}%
\special{pa 2888 2667}%
\special{fp}%
% LINE 2 0 3 0
% 2 3698 3307 4918 4697
% 
\special{pn 8}%
\special{pa 3698 2907}%
\special{pa 4918 4297}%
\special{fp}%
% STR 2 0 3 0
% 3 5888 3247 5888 3347 2 0
% $B$
\put(58.8800,-29.4700){\makebox(0,0)[lb]{$B$}}%
% LINE 2 0 3 0
% 2 3899 1821 4110 2000
% 
\special{pn 8}%
\special{pa 3899 1421}%
\special{pa 4110 1600}%
\special{fp}%
% SPLINE 2 0 3 0
% 10 4421 3330 4572 3449 4681 3469 4801 3429 4961 3289 4981 3099 4941 2899 4810 2689 4660 2499 4660 2499
% 
\special{pn 8}%
\special{pa 4421 2930}%
\special{pa 4444 2953}%
\special{pa 4467 2976}%
\special{pa 4491 2997}%
\special{pa 4517 3017}%
\special{pa 4543 3034}%
\special{pa 4572 3049}%
\special{pa 4602 3060}%
\special{pa 4634 3067}%
\special{pa 4666 3070}%
\special{pa 4698 3067}%
\special{pa 4728 3060}%
\special{pa 4759 3049}%
\special{pa 4788 3035}%
\special{pa 4818 3020}%
\special{pa 4847 3003}%
\special{pa 4875 2984}%
\special{pa 4901 2964}%
\special{pa 4924 2942}%
\special{pa 4944 2917}%
\special{pa 4960 2891}%
\special{pa 4972 2862}%
\special{pa 4979 2832}%
\special{pa 4983 2800}%
\special{pa 4984 2767}%
\special{pa 4983 2734}%
\special{pa 4981 2700}%
\special{pa 4978 2667}%
\special{pa 4974 2635}%
\special{pa 4969 2603}%
\special{pa 4963 2572}%
\special{pa 4955 2541}%
\special{pa 4946 2511}%
\special{pa 4934 2482}%
\special{pa 4920 2453}%
\special{pa 4905 2425}%
\special{pa 4888 2398}%
\special{pa 4871 2371}%
\special{pa 4852 2345}%
\special{pa 4833 2319}%
\special{pa 4813 2293}%
\special{pa 4793 2267}%
\special{pa 4773 2242}%
\special{pa 4754 2217}%
\special{pa 4734 2191}%
\special{pa 4714 2166}%
\special{pa 4694 2142}%
\special{pa 4674 2117}%
\special{pa 4660 2099}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 3230 1912 3209 1781 3219 1711 3269 1600 3420 1551 3519 1541 3579 1570 3689 1641 3689 1641
% 
\special{pn 8}%
\special{pa 3230 1512}%
\special{pa 3222 1480}%
\special{pa 3215 1449}%
\special{pa 3211 1417}%
\special{pa 3209 1386}%
\special{pa 3211 1354}%
\special{pa 3217 1322}%
\special{pa 3224 1290}%
\special{pa 3234 1258}%
\special{pa 3248 1228}%
\special{pa 3266 1203}%
\special{pa 3289 1185}%
\special{pa 3317 1173}%
\special{pa 3349 1164}%
\special{pa 3382 1158}%
\special{pa 3416 1152}%
\special{pa 3449 1145}%
\special{pa 3481 1139}%
\special{pa 3512 1140}%
\special{pa 3542 1149}%
\special{pa 3570 1165}%
\special{pa 3598 1182}%
\special{pa 3625 1199}%
\special{pa 3652 1217}%
\special{pa 3678 1234}%
\special{pa 3689 1241}%
\special{sp}%
% LINE 2 2 3 0
% 2 3588 3417 4768 4757
% 
\special{pn 8}%
\special{pa 3588 3017}%
\special{pa 4768 4357}%
\special{dt 0.045}%
\special{pa 4768 4357}%
\special{pa 4768 4356}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4658 4887 3448 3517
% 
\special{pn 8}%
\special{pa 4658 4487}%
\special{pa 3448 3117}%
\special{dt 0.045}%
\special{pa 3448 3117}%
\special{pa 3448 3117}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3108 2847 1858 1437
% 
\special{pn 8}%
\special{pa 3108 2447}%
\special{pa 1858 1037}%
\special{dt 0.045}%
\special{pa 1858 1037}%
\special{pa 1858 1037}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2978 2957 1758 1557
% 
\special{pn 8}%
\special{pa 2978 2557}%
\special{pa 1758 1157}%
\special{dt 0.045}%
\special{pa 1758 1157}%
\special{pa 1758 1158}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0
% 4 3271 3141 2064 1194 2064 1194 2064 1194
% 
\special{pn 8}%
\special{ar 3271 2741 2291 2291  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3208 2767 1938 1317
% 
\special{pn 8}%
\special{pa 3208 2367}%
\special{pa 1938 917}%
\special{fp}%
% LINE 2 0 3 0
% 2 3318 3607 4558 5037
% 
\special{pn 8}%
\special{pa 3318 3207}%
\special{pa 4558 4637}%
\special{fp}%
% LINE 2 2 3 0
% 2 1548 4597 4888 1637
% 
\special{pn 8}%
\special{pa 1548 4197}%
\special{pa 4888 1237}%
\special{dt 0.045}%
\special{pa 4888 1237}%
\special{pa 4888 1237}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1668 4727 4988 1767
% 
\special{pn 8}%
\special{pa 1668 4327}%
\special{pa 4988 1367}%
\special{dt 0.045}%
\special{pa 4988 1367}%
\special{pa 4988 1367}%
\special{dt 0.045}%
% POLYGON 2 5 2 0
% 5 3559 2250 3438 2370 4270 3222 4392 3102 3559 2250
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3559 1850}%
\special{pa 3438 1970}%
\special{pa 4270 2822}%
\special{pa 4392 2702}%
\special{pa 3559 1850}%
\special{ip}%
% POLYGON 2 5 2 0
% 5 3290 2330 3169 2210 2328 3053 2449 3173 3290 2330
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3290 1930}%
\special{pa 3169 1810}%
\special{pa 2328 2653}%
\special{pa 2449 2773}%
\special{pa 3290 1930}%
\special{ip}%
% SPLINE 2 0 3 0
% 35 2499 1832 2569 1782 2779 1572 2959 1451 3218 1282 3309 1231 3489 1190 3639 1181 3789 1320 3849 1411 3890 1520 3889 1650 3839 1751 3760 1841 3610 1981 3530 2060 3430 2141 3370 2201 3280 2281 3180 2372 2731 2742 2691 2811 2641 2862 2611 2912 2600 2912 2411 3042 2231 3132 2102 3172 1991 3173 1861 3002 1811 2803 1810 2552 1880 2383 2000 2223 2000 2232
% 
\special{pn 8}%
\special{pa 2499 1432}%
\special{pa 2526 1414}%
\special{pa 2552 1395}%
\special{pa 2577 1376}%
\special{pa 2601 1355}%
\special{pa 2624 1332}%
\special{pa 2646 1309}%
\special{pa 2668 1286}%
\special{pa 2689 1262}%
\special{pa 2711 1238}%
\special{pa 2733 1215}%
\special{pa 2756 1193}%
\special{pa 2780 1171}%
\special{pa 2805 1151}%
\special{pa 2830 1132}%
\special{pa 2857 1115}%
\special{pa 2884 1097}%
\special{pa 2911 1080}%
\special{pa 2939 1064}%
\special{pa 2966 1047}%
\special{pa 2993 1030}%
\special{pa 3020 1012}%
\special{pa 3047 995}%
\special{pa 3073 977}%
\special{pa 3100 960}%
\special{pa 3126 942}%
\special{pa 3153 924}%
\special{pa 3180 907}%
\special{pa 3207 889}%
\special{pa 3234 872}%
\special{pa 3262 855}%
\special{pa 3290 840}%
\special{pa 3319 827}%
\special{pa 3348 817}%
\special{pa 3379 810}%
\special{pa 3410 803}%
\special{pa 3442 798}%
\special{pa 3475 793}%
\special{pa 3507 787}%
\special{pa 3541 781}%
\special{pa 3573 777}%
\special{pa 3605 776}%
\special{pa 3635 780}%
\special{pa 3663 790}%
\special{pa 3689 807}%
\special{pa 3714 828}%
\special{pa 3737 852}%
\special{pa 3758 878}%
\special{pa 3779 906}%
\special{pa 3798 933}%
\special{pa 3817 959}%
\special{pa 3834 986}%
\special{pa 3850 1013}%
\special{pa 3864 1041}%
\special{pa 3876 1071}%
\special{pa 3886 1102}%
\special{pa 3893 1134}%
\special{pa 3896 1166}%
\special{pa 3897 1198}%
\special{pa 3893 1230}%
\special{pa 3886 1261}%
\special{pa 3874 1291}%
\special{pa 3859 1320}%
\special{pa 3842 1347}%
\special{pa 3823 1373}%
\special{pa 3802 1397}%
\special{pa 3780 1421}%
\special{pa 3758 1443}%
\special{pa 3735 1465}%
\special{pa 3711 1487}%
\special{pa 3687 1509}%
\special{pa 3664 1530}%
\special{pa 3640 1552}%
\special{pa 3617 1574}%
\special{pa 3594 1597}%
\special{pa 3572 1620}%
\special{pa 3549 1642}%
\special{pa 3526 1664}%
\special{pa 3501 1684}%
\special{pa 3476 1703}%
\special{pa 3450 1723}%
\special{pa 3426 1744}%
\special{pa 3404 1767}%
\special{pa 3381 1790}%
\special{pa 3358 1812}%
\special{pa 3335 1834}%
\special{pa 3310 1854}%
\special{pa 3286 1875}%
\special{pa 3263 1897}%
\special{pa 3239 1919}%
\special{pa 3216 1941}%
\special{pa 3192 1962}%
\special{pa 3167 1982}%
\special{pa 3141 2002}%
\special{pa 3115 2021}%
\special{pa 3088 2039}%
\special{pa 3060 2057}%
\special{pa 3032 2075}%
\special{pa 3004 2092}%
\special{pa 2976 2110}%
\special{pa 2948 2127}%
\special{pa 2921 2145}%
\special{pa 2895 2164}%
\special{pa 2869 2183}%
\special{pa 2844 2203}%
\special{pa 2820 2225}%
\special{pa 2798 2247}%
\special{pa 2777 2271}%
\special{pa 2758 2296}%
\special{pa 2741 2323}%
\special{pa 2726 2352}%
\special{pa 2712 2381}%
\special{pa 2694 2407}%
\special{pa 2671 2428}%
\special{pa 2648 2451}%
\special{pa 2633 2483}%
\special{pa 2617 2510}%
\special{pa 2586 2512}%
\special{pa 2556 2519}%
\special{pa 2528 2534}%
\special{pa 2502 2553}%
\special{pa 2478 2576}%
\special{pa 2454 2601}%
\special{pa 2429 2625}%
\special{pa 2404 2648}%
\special{pa 2377 2667}%
\special{pa 2349 2683}%
\special{pa 2321 2697}%
\special{pa 2291 2710}%
\special{pa 2261 2721}%
\special{pa 2231 2732}%
\special{pa 2202 2743}%
\special{pa 2172 2753}%
\special{pa 2141 2762}%
\special{pa 2110 2770}%
\special{pa 2077 2777}%
\special{pa 2044 2780}%
\special{pa 2012 2778}%
\special{pa 1983 2770}%
\special{pa 1956 2755}%
\special{pa 1933 2734}%
\special{pa 1913 2708}%
\special{pa 1895 2679}%
\special{pa 1880 2648}%
\special{pa 1866 2615}%
\special{pa 1854 2584}%
\special{pa 1844 2553}%
\special{pa 1835 2522}%
\special{pa 1827 2491}%
\special{pa 1820 2461}%
\special{pa 1815 2429}%
\special{pa 1810 2397}%
\special{pa 1806 2365}%
\special{pa 1804 2331}%
\special{pa 1802 2297}%
\special{pa 1801 2264}%
\special{pa 1802 2232}%
\special{pa 1804 2200}%
\special{pa 1807 2171}%
\special{pa 1812 2143}%
\special{pa 1818 2118}%
\special{pa 1827 2092}%
\special{pa 1839 2065}%
\special{pa 1854 2034}%
\special{pa 1872 1999}%
\special{pa 1894 1957}%
\special{pa 1919 1911}%
\special{pa 1944 1867}%
\special{pa 1967 1832}%
\special{pa 1986 1811}%
\special{pa 1997 1810}%
\special{pa 2000 1832}%
\special{sp}%
% POLYGON 2 5 2 0
% 5 3339 2111 3340 2231 3499 2230 3500 2111 3339 2111
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3339 1711}%
\special{pa 3340 1831}%
\special{pa 3499 1830}%
\special{pa 3500 1711}%
\special{pa 3339 1711}%
\special{ip}%
% LINE 2 0 3 0
% 2 3230 1912 4431 3340
% 
\special{pn 8}%
\special{pa 3230 1512}%
\special{pa 4431 2940}%
\special{fp}%
% STR 2 0 3 0
% 3 4648 3657 4648 3757 2 0
% $P$
\put(46.4800,-33.5700){\makebox(0,0)[lb]{$P$}}%
% STR 2 0 3 0
% 3 1748 3377 1748 3477 2 0
% $Q$
\put(17.4800,-30.7700){\makebox(0,0)[lb]{$Q$}}%
% STR 2 0 3 0
% 3 2138 1357 2138 1457 2 0
% $h^1$
\put(21.3800,-10.5700){\makebox(0,0)[lb]{$h^1$}}%
% STR 2 0 3 0
% 3 4838 2247 4838 2347 2 0
% $h^2$
\put(48.3800,-19.4700){\makebox(0,0)[lb]{$h^2$}}%
\end{picture}%

